A characterization of linear independence of THB-splines in $\mathbb{R}^n$ and application to B\'ezier projection

In this paper we propose a local projector for truncated hierarchical B-splines (THB-splines). The local THB-spline projector is an adaptation of the B\'ezier projector proposed by Thomas et al. (Comput Methods Appl Mech Eng 284, 2015) for B-splines and analysis-suitable T-splines (AS T-splines). For THB-splines, there are elements on which the restrictions of THB-splines are linearly dependent, contrary to B-splines and AS T-splines. Therefore, we cluster certain local mesh elements together such that the THB-splines with support over these clusters are linearly independent, and the B\'ezier projector is adapted to use these clusters. We introduce general extensions for which optimal convergence is shown theoretically and numerically. In addition, a simple adaptive refinement scheme is introduced and compared to Giust et al. (Comput. Aided Geom. Des. 80, 2020), where we find that our simple approach shows promise.

==> Images/Tikz/MainProjectionStepFigure/MainProjectionStepFigure.tex <==
\documentclass[float=false, crop=true]{standalone}
\usepackage{import}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{math}
\usetikzlibrary{cd}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\pgfplotsset{colormap={violet}{rgb255=(25,25,122) rgb255=(238,140,238) color=(white)}}
\usepackage{listofitems}


\begin{document}
    \begin{tikzpicture}[
        evaluate={
            function    BsplineIt(\j,\p,\l,\max,\x) {
				% \j spline index - degree
				% \p spline degree
				% \l level
				% \max end of the domain
				% \x variable
                if \p == 0 then {
                    if (\x >= \j / \l) == (min(\x,\max-0.001) < (\j+1) / \l) then {
                        return 1;
                    } else {
                        return 0;
                    };
                } else {
                    return Coef(\l*\x,\j,\j + \p,\j,\l,\max)*BsplineIt(\j,\p-1,\l,\max,\x) + Coef(\j + \p + 1, \l*\x,\j + \p + 1,\j+1,\l,\max)  *BsplineIt(\j+1,\p-1,\l,\max,\x) ;
                };
            };
	     function Coef(\a,\b,\c,\d,\l,\max) {
	     		return (min(\a,\l*\max) - max(\b,0)) / (min(\c,\l*\max) - max(\d,0));
	     };
        }]
	
%	\node at (-3,5) {Target Function};
%	\node at (-3,3) {Local $L^2$ Projection};
%	\node at (-3,1) {Global Smooth Projection};

%	  \draw (0,0) -- (5,0);
%        \draw (0,0) -- (5,1);
        \def\samples{31}
	   \def\xmax{3}
	\def\ImWidth{10}
	\def\ImHeight{5}

	\foreach \i in {0, 1/3*\ImHeight, 2/3*\ImHeight}{
		\draw[thick] (0,\i+0.9) -- (\ImWidth ,\i+0.9);
		\foreach \j in {0, \ImWidth/3, \ImWidth/2, 2*\ImWidth/3, 5/6*\ImWidth, \ImWidth}{
			\draw[thick] (\j,\i+0.9-0.1) -- (\j,\i+0.9+0.1);
		}
	}

	\begin{axis}[
		width=\ImWidth cm,
		height=1/3*\ImHeight cm,
		at={(0cm,2/3*\ImHeight cm)},
		scale only axis,
		hide axis,
		xmin= 0, xmax=1,
		ymin= -1.5, ymax=1.5,
		]
		\addplot[samples = 300, domain = 0:1,line width = 0.04cm]{cos(pi*deg( 3*x^3 + 2 * (1-x)^2  ))};
	\end{axis}

        \begin{axis}[
		width=\ImWidth cm,
		height=1/3*\ImHeight cm,
		at={(0cm,0cm)},
		scale only axis,
		hide axis,
		xmin= 0, xmax=1,
		ymin= -1.5, ymax=1.5,
		]
		\addplot [color=violet,line width = 0.04cm]
  table[row sep=crcr]{%
4.77122044264533e-05	1.06944623510192\\
0.00025134156006736	1.06851231522942\\
0.000617477544479143	1.06682748605508\\
0.00114584382709276	1.06438349020595\\
0.00183593412616804	1.06116902492515\\
0.00268707654899049	1.05716959242\\
0.00369844025218028	1.05236765662438\\
0.00486903737271562	1.04674286224524\\
0.00619772429069741	1.04027229538936\\
0.00768320284575138	1.03293078045001\\
0.00932402164395733	1.02469120981606\\
0.0111185774928201	1.01552490311001\\
0.0130651169757777	1.00540199249633\\
0.0151617381695784	0.994291830386473\\
0.0174063925048788	0.982163415660145\\
0.0197968867691636	0.96898583434338\\
0.0223308852504726	0.954728710537786\\
0.0250059120200681	0.939362663286596\\
0.0278193533519332	0.922859764992364\\
0.030768460276804	0.905193996969962\\
0.0338503512682809	0.886341697727109\\
0.0370620150584174	0.866281999613068\\
0.0404003135800488	0.844997249564065\\
0.0438619850329965	0.822473409800697\\
0.0474436470711573	0.79870043449691\\
0.0511418001073663	0.773672618640851\\
0.0549528307328098	0.747388915543022\\
0.0588730152476451	0.719853219714904\\
0.062898523299382	0.691074612139006\\
0.0670254216254702	0.661067565276719\\
0.0712496778964365	0.629852105510355\\
0.0755671646558176	0.597453931087497\\
0.0799736633530395	0.563904484025718\\
0.0844648684653015	0.529240974840697\\
0.0890363917044403	0.49350635937692\\
0.0936837663046614	0.45674926744409\\
0.0984024513869497	0.419023883390068\\
0.103187836395895	0.380389779169088\\
0.108035245604596	0.340911700888134\\
0.112939942683245	0.30065931023112\\
0.117897135326921	0.259706882566051\\
0.122901979938083	0.218132963931178\\
0.127949586359171	0.176019989468688\\
0.133035022650711	0.133453866225443\\
0.138153319910233	0.0905235235665595\\
0.143299477127314	0.0473204347462024\\
0.14846846606999	0.00393811344828024\\
0.153655236197761	-0.0395284106547531\\
0.158854719596401	-0.0829831330761255\\
0.164061835929743	-0.126329628009206\\
0.169271497403591	-0.169471609603695\\
0.174478613736932	-0.212313496398725\\
0.179678097135573	-0.254760974242006\\
0.184864867263344	-0.296721553018745\\
0.190033856206019	-0.33810511254957\\
0.195180013423101	-0.378824433092744\\
0.200298310682623	-0.418795706001985\\
0.205383746974162	-0.457939020246353\\
0.210431353395251	-0.496178820691497\\
0.215436198006412	-0.533444334270605\\
0.220393390650088	-0.56966996043654\\
0.225298087728737	-0.604795622581863\\
0.230145496937438	-0.638767077437975\\
0.234930881946384	-0.671536179815847\\
0.239649567028672	-0.703061100425634\\
0.244296941628893	-0.733306494907678\\
0.248868464868032	-0.762243622619599\\
0.253359669980294	-0.789850414149737\\
0.257766168677516	-0.816111486962512\\
0.262083655436897	-0.841018109022493\\
0.266307911707863	-0.864568110687315\\
0.270434810033951	-0.886765745601124\\
0.274460318085688	-0.907621501756292\\
0.278380502600523	-0.927151864317652\\
0.282191533225967	-0.945379032217091\\
0.285889686262176	-0.962330590923013\\
0.289471348300337	-0.978039144165875\\
0.292933019753285	-0.992541907754021\\
0.296271318274916	-1.00588026894067\\
0.299482982065052	-1.01809931509998\\
0.302564873056529	-1.02924733573524\\
0.3055139799814	-1.039375302073\\
0.308327421313265	-1.04853632869115\\
0.311002448082861	-1.05678512178543\\
0.31353644656417	-1.06417741879531\\
0.315926940828454	-1.07076942418665\\
0.318171595163755	-1.07661724622319\\
0.320268216357556	-1.08177633955283\\
0.322214755840513	-1.08630095838601\\
0.324009311689376	-1.09024362495487\\
0.325650130487582	-1.09365461781216\\
0.327135609042636	-1.09658148436078\\
0.328464295960618	-1.09906858179943\\
0.329634893081153	-1.10115665043131\\
0.330646256784343	-1.10288242301742\\
0.331497399207165	-1.10427827358603\\
0.332187489506241	-1.10537190891829\\
0.332715855788854	-1.10618610628249\\
0.333081991773266	-1.10673850567911\\
0.333285621128907	-1.10704153663998\\
0.333357189435547	-1.10714732887602\\
0.333459004113367	-1.10729719299035\\
0.333642072105573	-1.1075647730964\\
0.33390625524688	-1.10794665711448\\
0.334251300396417	-1.10843787821768\\
0.334676871607829	-1.10903200657054\\
0.335182553459423	-1.10972121140958\\
0.335767852019691	-1.11049633208613\\
0.336432195478682	-1.111346960459\\
0.337174934756209	-1.11226153437897\\
0.337995344155312	-1.11322744155037\\
0.338892622079743	-1.11423113289068\\
0.339865891821222	-1.11525824440663\\
0.340914202418123	-1.11629372652531\\
0.342036529585773	-1.11732197975098\\
0.343231776717915	-1.11832699546276\\
0.34449877595857	-1.11929250062277\\
0.345836289343367	-1.12020210513013\\
0.3472430100093	-1.12103945053334\\
0.348717563471735	-1.12178835880124\\
0.350258508967474	-1.12243297985296\\
0.351864340862542	-1.1229579365576\\
0.353533490123358	-1.1233484659371\\
0.355264325849832	-1.12359055533871\\
0.357055156868912	-1.12367107238782\\
0.358904233387016	-1.12357788758612\\
0.360809748699738	-1.12329998848471\\
0.362769840957156	-1.12282758443533\\
0.364782594983024	-1.1221522010054\\
0.366846044146068	-1.12126676323296\\
0.368958172281552	-1.12016566699507\\
0.371116915661242	-1.11884483786744\\
0.373320165009853	-1.11730177696206\\
0.375565767565984	-1.11553559334344\\
0.377851529185553	-1.11354702274159\\
0.380175216485664	-1.11133843239914\\
0.382534559026808	-1.10891381201111\\
0.384927251531281	-1.10627875083763\\
0.387350956135632	-1.10344040118967\\
0.389803304674956	-1.10040742860752\\
0.392281900996794	-1.09718994916709\\
0.394784323302375	-1.09379945446137\\
0.397308126512919	-1.09024872491183\\
0.399850844658689	-1.08655173216559\\
0.40240999328845	-1.08272353142937\\
0.40498307189699	-1.07878014467821\\
0.407567566368328	-1.07473843575626\\
0.410160951432214	-1.07061597845669\\
0.412760693131534	-1.0664309187286\\
0.415364251298205	-1.06220183220887\\
0.417969082035129	-1.05794757831724\\
0.420572640201799	-1.05368715218134\\
0.42317238190112	-1.04943953567682\\
0.425765766965005	-1.04522354887395\\
0.428350261436343	-1.04105770317756\\
0.430923340044884	-1.03696005743092\\
0.433482488674645	-1.03294807822739\\
0.436025206820414	-1.02903850563515\\
0.438549010030959	-1.0252472254921\\
0.441051432336539	-1.02158914936902\\
0.443530028658377	-1.01807810323084\\
0.445982377197702	-1.01472672574855\\
0.448406081802052	-1.01154637712838\\
0.450798774306525	-1.00854705923212\\
0.453158116847669	-1.00573734766181\\
0.45548180414778	-1.00312433637685\\
0.457767565767349	-1.00071359530042\\
0.46001316832348	-0.998509141257457\\
0.462216417672091	-0.996513422469032\\
0.464375161051782	-0.994727316708047\\
0.466487289187265	-0.993150143101153\\
0.468550738350309	-0.99177968744137\\
0.470563492376177	-0.990612240757118\\
0.472523584633595	-0.989642650766711\\
0.474429099946317	-0.988864385734166\\
0.476278176464421	-0.98826961013326\\
0.478069007483502	-0.98784927142314\\
0.479799843209976	-0.987593197141452\\
0.481468992470791	-0.987490201430531\\
0.48307482436586	-0.987528200029808\\
0.484615769861598	-0.987694332693623\\
0.486090323324033	-0.987975091929004\\
0.487497043989966	-0.988356456893103\\
0.488834557374764	-0.988824031245369\\
0.490101556615418	-0.989363183715651\\
0.491296803747561	-0.989959190126438\\
0.492419130915211	-0.990597375595697\\
0.493467441512111	-0.991263255646224\\
0.49444071125359	-0.991942674958208\\
0.495337989178021	-0.992621942523679\\
0.496158398577124	-0.993287961994511\\
0.496901137854651	-0.99392835605946\\
0.497565481313642	-0.994531583740218\\
0.49815077987391	-0.995087049561659\\
0.498656461725505	-0.995585203628784\\
0.499082032936916	-0.99601763173856\\
0.499427078086454	-0.996377134798477\\
0.49969126122776	-0.996657797185128\\
0.499874329219966	-0.996855045657763\\
0.499976143897787	-0.996965727256295\\
0.500023856102213	-0.997017836115733\\
0.500125670780034	-0.99712954800892\\
0.50030873877224	-0.997332171848329\\
0.500572921913546	-0.997628547531422\\
0.500917967063084	-0.998022663845821\\
0.501343538274495	-0.998519634455914\\
0.50184922012609	-0.999125625207643\\
0.502434518686358	-0.99984776244305\\
0.503098862145349	-1.00069402549851\\
0.503841601422876	-1.00167312484515\\
0.504662010821979	-1.00279436721655\\
0.50555928874641	-1.00406750915336\\
0.506532558487889	-1.00550260050694\\
0.507580869084789	-1.00710981955039\\
0.508703196252439	-1.00889930144032\\
0.509898443384582	-1.01088096185119\\
0.511165442625236	-1.01306431766628\\
0.512502956010034	-1.01545830665337\\
0.513909676675967	-1.01807110807944\\
0.515384230138402	-1.02090996622606\\
0.51692517563414	-1.02398101875568\\
0.518531007529209	-1.02728913184949\\
0.520200156790024	-1.03083774398851\\
0.521930992516498	-1.03462872018355\\
0.523721823535579	-1.03866221837519\\
0.525570900053683	-1.0429365696243\\
0.527476415366405	-1.04744817359669\\
0.529436507623823	-1.05219141071331\\
0.531449261649691	-1.05715857219228\\
0.533512710812735	-1.06233980905041\\
0.535624838948218	-1.0677231009627\\
0.537783582327909	-1.07329424569926\\
0.53998683167652	-1.07903686967228\\
0.542232434232651	-1.08493245993177\\
0.54451819585222	-1.09096041775135\\
0.546841883152331	-1.09709813374392\\
0.549201225693475	-1.10332108424528\\
0.551593918197947	-1.10960294850246\\
0.554017622802298	-1.11591574600494\\
0.556469971341623	-1.12222999310251\\
0.558948567663461	-1.12851487786558\\
0.561450989969041	-1.13473845196357\\
0.563974793179586	-1.1408678381662\\
0.566517511325355	-1.14686945191315\\
0.569076659955116	-1.15270923525062\\
0.571649738563657	-1.15835290130055\\
0.574234233034995	-1.16376618731048\\
0.57682761809888	-1.16891511423105\\
0.579427359798201	-1.17376625068418\\
0.582030917964871	-1.17828697911949\\
0.584635748701795	-1.18244576190995\\
0.587239306868466	-1.18621240511024\\
0.589839048567786	-1.18955831759426\\
0.592432433631672	-1.19245676330044\\
0.595016928103009	-1.19488310434606\\
0.59759000671155	-1.19681503282417\\
0.600149155341311	-1.19823278916812\\
0.602691873487081	-1.19911936505948\\
0.605215676697625	-1.19946068896402\\
0.607718099003206	-1.19924579250621\\
0.610196695325044	-1.19846695603569\\
0.612649043864368	-1.1971198318966\\
0.615072748468719	-1.19520354408239\\
0.617465440973192	-1.19272076314308\\
0.619824783514336	-1.18967775540668\\
0.622148470814446	-1.18608440578157\\
0.624434232434016	-1.18195421361821\\
0.626679834990147	-1.17730426132691\\
0.628883084338758	-1.17215515567039\\
0.631041827718448	-1.16653094187374\\
0.633153955853932	-1.16045899091895\\
0.635217405016976	-1.15396986061391\\
0.637230159042844	-1.14709713124462\\
0.639190251300262	-1.13987721683294\\
0.641095766612984	-1.13234915322875\\
0.642944843131088	-1.1245543644622\\
0.644735674150168	-1.11653640896812\\
0.646466509876642	-1.10834070746884\\
0.648135659137458	-1.10001425446125\\
0.649741491032526	-1.09160531539876\\
0.651282436528265	-1.08316311178681\\
0.6527569899907	-1.07473749652066\\
0.654163710656632	-1.06637862188585\\
0.65550122404143	-1.05813660271346\\
0.656768223282085	-1.05006117723414\\
0.657963470414227	-1.0422013682056\\
0.659085797581877	-1.03460514689845\\
0.660134108178778	-1.02731910251354\\
0.661107377920257	-1.02038811957166\\
0.662004655844688	-1.01385506576268\\
0.662825065243791	-1.00776049266662\\
0.663567804521318	-1.00214235166328\\
0.664232147980309	-0.997035727230041\\
0.664817446540577	-0.992472589684406\\
0.665323128392171	-0.988481569246873\\
0.665748699603583	-0.985087753029581\\
0.66609374475312	-0.982312505971495\\
0.666357927894427	-0.980173314566223\\
0.666540995886633	-0.978683637963597\\
0.666642810564453	-0.977852550925637\\
0.66669052276888	-0.977462450379211\\
0.6667923374467	-0.97662864042425\\
0.666975405438906	-0.975124751688517\\
0.667239588580213	-0.972943988672247\\
0.667584633729751	-0.970077087448403\\
0.668010204941162	-0.966512175663548\\
0.668515886792757	-0.962234904261279\\
0.669101185353024	-0.957228633001933\\
0.669765528812015	-0.951474651367832\\
0.670508268089542	-0.944952430192724\\
0.671328677488645	-0.937639901048072\\
0.672225955413077	-0.929513760558358\\
0.673199225154555	-0.920549796681442\\
0.674247535751456	-0.91072323380716\\
0.675369862919106	-0.900009093351708\\
0.676565110051248	-0.888382566372496\\
0.677832109291903	-0.87581939460431\\
0.679169622676701	-0.862296256225196\\
0.680576343342633	-0.847791152601141\\
0.682050896805069	-0.832283792233128\\
0.683591842300807	-0.815755968138866\\
0.685197674195875	-0.798191924944507\\
0.686866823456691	-0.779578712038519\\
0.688597659183165	-0.7599065192502\\
0.690388490202245	-0.739168991657851\\
0.69223756672035	-0.71736352030546\\
0.694143082033072	-0.694491505810094\\
0.696103174290489	-0.670558592073571\\
0.698115928316358	-0.645574867569123\\
0.700179377479402	-0.619555031954482\\
0.702291505614885	-0.592518526064845\\
0.704450248994575	-0.564489623659483\\
0.706653498343186	-0.53549748363189\\
0.708899100899317	-0.505576161742098\\
0.711184862518887	-0.474764581288212\\
0.713508549818997	-0.443106462498999\\
0.715867892360142	-0.410650210797459\\
0.718260584864614	-0.377448764453235\\
0.720684289468965	-0.343559402506413\\
0.723136638008289	-0.309043514203374\\
0.725615234330127	-0.273966331533605\\
0.728117656635708	-0.238396626791968\\
0.730641459846252	-0.202406377410361\\
0.733184177992022	-0.166070400603715\\
0.735743326621783	-0.12946596065458\\
0.738316405230324	-0.0926723519160692\\
0.740900899701662	-0.0557704608421518\\
0.743494284765547	-0.0188423105551071\\
0.746094026464867	0.018029408369309\\
0.748697584631538	0.0547618170795564\\
0.751302415368462	0.0912723336634357\\
0.753905973535133	0.127479160403507\\
0.756505715234453	0.16330176903842\\
0.759099100298338	0.198661379993889\\
0.761683594769676	0.233481431580413\\
0.764256673378217	0.267688035223022\\
0.766815822007978	0.301210412891317\\
0.769358540153748	0.333981313034515\\
0.771882343364292	0.365937401495299\\
0.774384765669873	0.397019624076515\\
0.776863361991711	0.427173537664413\\
0.779315710531035	0.456349607069331\\
0.781739415135386	0.484503465027253\\
0.784132107639858	0.511596133111048\\
0.786491450181003	0.537594201625955\\
0.788815137481113	0.562469966907026\\
0.791100899100683	0.58620152479402\\
0.793346501656814	0.608772819428354\\
0.795549751005424	0.630173646894211\\
0.797708494385115	0.650399613608259\\
0.799820622520598	0.669452049746586\\
0.801884071683642	0.687337878379856\\
0.803896825709511	0.704069441365132\\
0.805856917966928	0.719664283412053\\
0.80776243327965	0.734144896098716\\
0.809611509797755	0.747538423955748\\
0.811402340816835	0.759876335062622\\
0.813133176543309	0.771194058905288\\
0.814802325804125	0.781530594526287\\
0.816408157699193	0.790928092254856\\
0.817949103194931	0.799431412533207\\
0.819423656657367	0.807087665553881\\
0.820830377323299	0.813945735590313\\
0.822167890708097	0.820055794036846\\
0.823434889948752	0.825468805274306\\
0.824630137080894	0.830236029541966\\
0.825752464248544	0.83440852702572\\
0.826800774845444	0.838036667365206\\
0.827774044586923	0.841169648739637\\
0.828671322511355	0.84385503061341\\
0.829491731910458	0.846138284109067\\
0.830234471187985	0.848062363827753\\
0.830898814646976	0.849667304757702\\
0.831484113207243	0.85098984770187\\
0.831989795058838	0.85206309642138\\
0.832415366270249	0.852916209444936\\
0.832760411419787	0.853574129285601\\
0.833024594561094	0.854057351905465\\
0.8332076625533	0.854381741880136\\
0.83330947723112	0.854558440282327\\
0.833357189435547	0.854640329924117\\
0.833459004113367	0.854813125359336\\
0.833642072105573	0.855117139605002\\
0.83390625524688	0.855540741595143\\
0.834251300396417	0.856067153840346\\
0.834676871607829	0.856674632115157\\
0.835182553459423	0.857336632350418\\
0.835767852019691	0.858022008997784\\
0.836432195478682	0.858695246877917\\
0.837174934756209	0.859316725314815\\
0.837995344155312	0.859843012701742\\
0.838892622079743	0.860227189334474\\
0.839865891821222	0.860419196118435\\
0.840914202418122	0.860366206561811\\
0.842036529585773	0.860013019297358\\
0.843231776717915	0.859302468229777\\
0.84449877595857	0.858175847283348\\
0.845836289343367	0.856573346626615\\
0.8472430100093	0.854434497177868\\
0.848717563471735	0.851698620147454\\
0.850258508967474	0.848305278350843\\
0.851864340862542	0.844194726029944\\
0.853533490123358	0.839308353949288\\
0.855264325849832	0.833589126588041\\
0.857055156868912	0.826982008327821\\
0.858904233387016	0.819434375639189\\
0.860809748699738	0.810896412395621\\
0.862769840957156	0.801321485591455\\
0.864782594983024	0.790666498908608\\
0.866846044146068	0.778892221764101\\
0.868958172281552	0.765963591675222\\
0.871116915661242	0.751849987999443\\
0.873320165009853	0.736525475340342\\
0.875565767565984	0.71996901515665\\
0.877851529185554	0.702164644366991\\
0.880175216485664	0.683101620005915\\
0.882534559026808	0.662774529255065\\
0.884927251531281	0.641183364444581\\
0.887350956135632	0.618333562891892\\
0.889803304674956	0.59423601171557\\
0.892281900996794	0.568907018028661\\
0.894784323302375	0.5423682451768\\
0.897308126512919	0.514646615939144\\
0.899850844658689	0.485774183852833\\
0.90240999328845	0.455787974052274\\
0.90498307189699	0.424729795231171\\
0.907567566368328	0.392646024536345\\
0.910160951432214	0.359587367386189\\
0.912760693131534	0.325608594371877\\
0.915364251298205	0.290768257544917\\
0.917969082035129	0.25512838851914\\
0.920572640201799	0.218754180917962\\
0.92317238190112	0.181713659778072\\
0.925765766965005	0.144077340578106\\
0.928350261436343	0.105917880594903\\
0.930923340044884	0.0673097253009081\\
0.933482488674645	0.0283287525038681\\
0.936025206820414	-0.010948083105152\\
0.938549010030959	-0.0504431023868792\\
0.941051432336539	-0.0900782486426207\\
0.943530028658377	-0.129775426527034\\
0.945982377197702	-0.16945683067456\\
0.948406081802053	-0.209045261866954\\
0.950798774306525	-0.248464428724046\\
0.953158116847669	-0.287639233070013\\
0.95548180414778	-0.326496037311298\\
0.957767565767349	-0.364962912358185\\
0.96001316832348	-0.402969864827986\\
0.962216417672091	-0.440449042481842\\
0.964375161051782	-0.477334917067408\\
0.966487289187265	-0.513564443963858\\
0.968550738350309	-0.549077198252046\\
0.970563492376177	-0.583815487058613\\
0.972523584633595	-0.61772443824697\\
0.974429099946317	-0.650752065747724\\
0.976278176464421	-0.682849312034647\\
0.978069007483502	-0.713970068457797\\
0.979799843209976	-0.744071174340686\\
0.981468992470791	-0.773112395932205\\
0.98307482436586	-0.801056386474442\\
0.984615769861598	-0.827868628803049\\
0.986090323324033	-0.853517362036347\\
0.987497043989966	-0.877973494031379\\
0.988834557374764	-0.901210501389032\\
0.990101556615418	-0.923204318874759\\
0.991296803747561	-0.943933220186281\\
0.992419130915211	-0.963377692044095\\
0.993467441512111	-0.981520303604493\\
0.99444071125359	-0.998345573198275\\
0.995337989178021	-1.01383983438156\\
0.996158398577124	-1.02799110324905\\
0.996901137854651	-1.04078894890625\\
0.997565481313642	-1.05222436892982\\
0.99815077987391	-1.06228967157418\\
0.998656461725505	-1.07097836643872\\
0.999082032936916	-1.07828506540285\\
0.999427078086454	-1.08420539634284\\
0.99969126122776	-1.08873593614195\\
0.999874329219966	-1.0918741988017\\
0.999976143897787	-1.09361913316583\\
};
	 \end{axis}
       \begin{axis}[
		width=\ImWidth cm,
		height=1/3*\ImHeight cm,
		at={(0cm,1/3*\ImHeight cm)},
		scale only axis,
		hide axis,
		xmin= 0, xmax=1,
		ymin= -1.5, ymax=1.5,
		]
		\addplot [color=cyan,line width = 0.04cm]
  table[row sep=crcr]{%
0.333285621128907	-0.920701310628476\\
0.333081991773266	-0.921634901945239\\
0.332715855788854	-0.923298869938259\\
0.332187489506241	-0.925666930180824\\
0.331497399207165	-0.928700918139481\\
0.330646256784343	-0.932351405125634\\
0.329634893081153	-0.936558142378938\\
0.328464295960618	-0.941250573767589\\
0.327135609042636	-0.94634843157771\\
0.325650130487582	-0.951762413291937\\
0.324009311689376	-0.957394934340639\\
0.322214755840513	-0.963140950718019\\
0.320268216357556	-0.968888844656048\\
0.318171595163755	-0.974521365990838\\
0.315926940828454	-0.979916621384736\\
0.31353644656417	-0.984949103171128\\
0.311002448082861	-0.989490749265818\\
0.308327421313265	-0.993412025339997\\
0.3055139799814	-0.996583020276487\\
0.302564873056529	-0.998874545834386\\
0.299482982065052	-1.00015923142796\\
0.296271318274916	-1.00031260498373\\
0.292933019753285	-0.999214150974675\\
0.289471348300337	-0.996748336940465\\
0.285889686262176	-0.99280560008699\\
0.282191533225967	-0.98728328591288\\
0.278380502600523	-0.980086531233734\\
0.274460318085688	-0.971129084461545\\
0.270434810033951	-0.960334056543479\\
0.266307911707863	-0.947634596565914\\
0.262083655436897	-0.932974486681066\\
0.257766168677516	-0.916308651709065\\
0.253359669980294	-0.897603579501788\\
0.248868464868032	-0.876837648919852\\
0.244296941628893	-0.854001363064085\\
0.239649567028672	-0.829097486210849\\
0.234930881946384	-0.802141083719594\\
0.230145496937438	-0.773159465003993\\
0.225298087728737	-0.742192030477736\\
0.220393390650088	-0.709290024195543\\
0.215436198006412	-0.674516194702085\\
0.210431353395251	-0.637944367369584\\
0.205383746974162	-0.599658932242171\\
0.200298310682623	-0.559754252105362\\
0.195180013423101	-0.518333996156239\\
0.190033856206019	-0.475510405258495\\
0.184864867263344	-0.431403495321207\\
0.179678097135573	-0.386140205836419\\
0.174478613736932	-0.33985350104407\\
0.169271497403591	-0.292681431559949\\
0.164061835929743	-0.244766164600098\\
0.158854719596401	-0.196252991161049\\
0.153655236197761	-0.147289318667631\\
0.14846846606999	-0.0980236576776926\\
0.143299477127314	-0.0486046112354939\\
0.138153319910233	0.0008201246071654\\
0.133035022650711	0.0501047407298775\\
0.127949586359171	0.0991062671900399\\
0.122901979938083	0.147685489914409\\
0.117897135326921	0.195707824331558\\
0.112939942683245	0.243044138863684\\
0.108035245604596	0.289571521679508\\
0.103187836395895	0.33517398464959\\
0.0984024513869497	0.37974309903627\\
0.0936837663046614	0.423178558087288\\
0.0890363917044403	0.465388662379271\\
0.0844648684653015	0.50629072446847\\
0.0799736633530395	0.545811390145124\\
0.0755671646558176	0.583886874347932\\
0.0712496778964365	0.620463110569547\\
0.0670254216254702	0.655495813365859\\
0.062898523299382	0.688950454364144\\
0.0588730152476451	0.72080215294095\\
0.0549528307328098	0.751035483502973\\
0.0511418001073663	0.77964420204644\\
0.0474436470711573	0.806630895385956\\
0.0438619850329965	0.832006557126253\\
0.0404003135800488	0.855790095093592\\
0.0370620150584174	0.878007775542146\\
0.0338503512682809	0.898692609999292\\
0.030768460276804	0.917883691107433\\
0.0278193533519332	0.935625484254611\\
0.0250059120200681	0.951967082157801\\
0.0223308852504726	0.966961429868325\\
0.0197968867691636	0.980664527905562\\
0.0174063925048788	0.993134621391139\\
0.0151617381695784	1.00443138314961\\
0.0130651169757777	1.01461509876263\\
0.0111185774928201	1.02374586151188\\
0.00932402164395733	1.03188278502163\\
0.00768320284575138	1.03908324121736\\
0.00619772429069741	1.04540213095326\\
0.00486903737271562	1.05089119433392\\
0.00369844025218028	1.05559836736997\\
0.00268707654899049	1.05956719118115\\
0.00183593412616804	1.06283627954223\\
0.00114584382709276	1.06543885036503\\
0.000617477544479143	1.06740232786249\\
0.00025134156006736	1.06874803398895\\
4.77122044264533e-05	1.06949116476744\\
};
\addplot [color=teal,line width = 0.04cm]
  table[row sep=crcr]{%
0.999976143897787	-1.09379013883859\\
0.999874329219966	-1.09277253919749\\
0.99969126122776	-1.09093190804212\\
0.999427078086454	-1.08825102218369\\
0.999082032936916	-1.08470583514241\\
0.998656461725505	-1.08026547830439\\
0.99815077987391	-1.07489264312057\\
0.997565481313642	-1.06854407655645\\
0.996901137854651	-1.06117116460806\\
0.996158398577124	-1.05272059498605\\
0.995337989178021	-1.04313509169916\\
0.99444071125359	-1.03235421403696\\
0.993467441512111	-1.02031521192346\\
0.992419130915211	-1.00695392906855\\
0.991296803747561	-0.992205744853528\\
0.990101556615418	-0.976006545470835\\
0.988834557374764	-0.958293714506489\\
0.987497043989966	-0.939007132912131\\
0.986090323324033	-0.91809017816419\\
0.984615769861598	-0.895490712353271\\
0.98307482436586	-0.871162048987665\\
0.981468992470791	-0.845063888431067\\
0.979799843209976	-0.817163212125205\\
0.978069007483502	-0.787435126070982\\
0.976278176464421	-0.75586364445463\\
0.974429099946317	-0.72244240480444\\
0.972523584633595	-0.687175306644717\\
0.970563492376177	-0.650077066271608\\
0.968550738350309	-0.611173681004641\\
0.966487289187265	-0.570502797061947\\
0.964375161051782	-0.528113976058821\\
0.962216417672091	-0.484068856031518\\
0.96001316832348	-0.438441203832621\\
0.957767565767349	-0.391316856722628\\
0.95548180414778	-0.342793551986125\\
0.953158116847669	-0.292980644420638\\
0.950798774306525	-0.241998712573454\\
0.948406081802053	-0.189979055626554\\
0.945982377197702	-0.137063083843675\\
0.943530028658377	-0.0834016064868116\\
0.941051432336539	-0.0291540220735624\\
0.938549010030959	0.0255125832273028\\
0.936025206820414	0.0804244223851714\\
0.933482488674645	0.135402071979915\\
0.930923340044884	0.190261606092356\\
0.928350261436343	0.244815790654118\\
0.925765766965005	0.298875328679736\\
0.92317238190112	0.352250146266808\\
0.920572640201799	0.404750708799238\\
0.917969082035129	0.456189356428547\\
0.915364251298205	0.506381647642513\\
0.912760693131534	0.555147699561362\\
0.910160951432214	0.602313513531874\\
0.907567566368328	0.647712274619342\\
0.90498307189699	0.691185613727075\\
0.90240999328845	0.732584821302068\\
0.899850844658689	0.771772001911817\\
0.897308126512919	0.808621159398836\\
0.894784323302375	0.843019202832689\\
0.892281900996794	0.874866864080313\\
0.889803304674956	0.904079518498944\\
0.887350956135632	0.930587901016706\\
0.884927251531281	0.954338710697289\\
0.882534559026808	0.975295097780329\\
0.880175216485664	0.993437028140456\\
0.877851529185554	1.00876152110753\\
0.875565767565984	1.0212827576298\\
0.873320165009853	1.03103205683178\\
0.871116915661242	1.03805772011031\\
0.868958172281552	1.04242474301634\\
0.866846044146068	1.04421439627698\\
0.864782594983024	1.04352367841239\\
0.862769840957156	1.04046464348633\\
0.860809748699738	1.03516360858766\\
0.858904233387016	1.027760246664\\
0.857055156868912	1.01840657130893\\
0.855264325849832	1.00726582103247\\
0.853533490123358	0.994511251412462\\
0.851864340862542	0.980324844324724\\
0.850258508967474	0.964895944175495\\
0.848717563471735	0.948419831703711\\
0.8472430100093	0.931096246478332\\
0.845836289343367	0.913127869681499\\
0.84449877595857	0.894718779137987\\
0.843231776717915	0.876072888821743\\
0.842036529585773	0.857392385238779\\
0.840914202418122	0.838876173150665\\
0.839865891821222	0.820718343063513\\
0.838892622079743	0.8031066727636\\
0.837995344155312	0.786221174933689\\
0.837174934756209	0.770232702534407\\
0.836432195478682	0.755301623184431\\
0.835767852019691	0.741576573220528\\
0.835182553459423	0.729193301456062\\
0.834676871607829	0.718273611849918\\
0.834251300396417	0.708924413207691\\
0.83390625524688	0.701236882035179\\
0.833642072105573	0.695285738183199\\
0.833459004113367	0.691128592572584\\
0.833357189435547	0.688804765724762\\
};
\addplot [color=orange,line width = 0.04cm]
  table[row sep=crcr]{%
0.333357189435547	-1.00155825217028\\
0.333459004113367	-1.00159835153383\\
0.333642072105573	-1.00166941052764\\
0.33390625524688	-1.00176960023665\\
0.334251300396417	-1.00189628113688\\
0.334676871607829	-1.00204604127686\\
0.335182553459423	-1.0022147304501\\
0.335767852019691	-1.0023975005754\\
0.336432195478682	-1.00258885273154\\
0.337174934756209	-1.0027826905488\\
0.337995344155312	-1.00297237950583\\
0.338892622079743	-1.00315081160754\\
0.339865891821222	-1.00331047486586\\
0.340914202418123	-1.00344352696025\\
0.342036529585773	-1.00354187241654\\
0.343231776717915	-1.00359724261005\\
0.34449877595857	-1.00360127787336\\
0.345836289343367	-1.0035456109693\\
0.3472430100093	-1.00342195117671\\
0.348717563471735	-1.00322216823052\\
0.350258508967474	-1.00293837535755\\
0.351864340862542	-1.00256301065728\\
0.353533490123358	-1.00208891608994\\
0.355264325849832	-1.00150941335516\\
0.357055156868912	-1.00081837597084\\
0.358904233387016	-1.00001029689473\\
0.360809748699738	-0.999080351070157\\
0.362769840957156	-0.998024452321156\\
0.364782594983024	-0.996839304071871\\
0.366846044146068	-0.995522443418921\\
0.368958172281552	-0.994072278143679\\
0.371116915661242	-0.9924881163133\\
0.373320165009853	-0.990770188184384\\
0.375565767565984	-0.988919660190784\\
0.377851529185553	-0.986938640866727\\
0.380175216485664	-0.984830178627343\\
0.382534559026808	-0.982598251400505\\
0.384927251531281	-0.980247748175705\\
0.387350956135632	-0.977784442607037\\
0.389803304674956	-0.975214958877564\\
0.392281900996794	-0.972546730100777\\
0.394784323302375	-0.969787949600911\\
0.397308126512919	-0.966947515477012\\
0.399850844658689	-0.964034968915233\\
0.40240999328845	-0.961060426769451\\
0.40498307189699	-0.958034508981277\\
0.407567566368328	-0.954968261456677\\
0.410160951432214	-0.951873075057049\\
0.412760693131534	-0.94876060139756\\
0.415364251298205	-0.945642666174433\\
0.417969082035129	-0.942531180765432\\
0.420572640201799	-0.939438052863853\\
0.42317238190112	-0.936375096915715\\
0.425765766965005	-0.933353945132506\\
0.428350261436343	-0.93038595984768\\
0.430923340044884	-0.927482147974283\\
0.433482488674645	-0.924653078303526\\
0.436025206820414	-0.92190880236013\\
0.438549010030959	-0.919258779499965\\
0.441051432336539	-0.91671180689917\\
0.443530028658377	-0.914275955041892\\
0.445982377197702	-0.911958509266398\\
0.448406081802052	-0.909765917876989\\
0.450798774306525	-0.907703747272348\\
0.453158116847669	-0.905776644480165\\
0.45548180414778	-0.903988307423669\\
0.457767565767349	-0.902341463178567\\
0.46001316832348	-0.900837854409476\\
0.462216417672091	-0.899478234103835\\
0.464375161051782	-0.898262368649081\\
0.466487289187265	-0.897189049226281\\
0.468550738350309	-0.896256111420968\\
0.470563492376177	-0.895460462880357\\
0.472523584633595	-0.894798118775975\\
0.474429099946317	-0.894264244762681\\
0.476278176464421	-0.893853207059697\\
0.478069007483502	-0.89355862921709\\
0.479799843209976	-0.893373455072818\\
0.481468992470791	-0.89329001735142\\
0.48307482436586	-0.893300111306123\\
0.484615769861598	-0.893395072762105\\
0.486090323324033	-0.893565859880185\\
0.487497043989966	-0.893803137927668\\
0.488834557374764	-0.894097366316781\\
0.490101556615418	-0.894438887151267\\
0.491296803747561	-0.894818014508479\\
0.492419130915211	-0.895225123677865\\
0.493467441512111	-0.895650739577018\\
0.49444071125359	-0.896085623573646\\
0.495337989178021	-0.896520857955701\\
0.496158398577124	-0.896947927312471\\
0.496901137854651	-0.897358796116527\\
0.497565481313642	-0.897745981829947\\
0.49815077987391	-0.898102622898306\\
0.498656461725505	-0.898422541043332\\
0.499082032936916	-0.898700297324086\\
0.499427078086454	-0.8989312415259\\
0.49969126122776	-0.899111554665402\\
0.499874329219966	-0.899238285669836\\
0.499976143897787	-0.899309400514336\\
0.500023856102213	-0.899342881967883\\
0.500125670780034	-0.899414661405486\\
0.50030873877224	-0.89954486015093\\
0.500572921913546	-0.899735311817893\\
0.500917967063084	-0.8999885940226\\
0.501343538274495	-0.900308014945865\\
0.50184922012609	-0.900697569182587\\
0.502434518686358	-0.901161881920326\\
0.503098862145349	-0.901706143442551\\
0.503841601422876	-0.902336034842617\\
0.504662010821979	-0.903057645754825\\
0.50555928874641	-0.903877384957355\\
0.506532558487889	-0.904801884768164\\
0.507580869084789	-0.905837900218968\\
0.508703196252439	-0.906992204049069\\
0.509898443384582	-0.90827147860829\\
0.511165442625236	-0.909682205795795\\
0.512502956010034	-0.911230556188615\\
0.513909676675967	-0.912922278529915\\
0.515384230138402	-0.914762590752223\\
0.51692517563414	-0.91675607370498\\
0.518531007529209	-0.918906568738761\\
0.520200156790024	-0.921217080270578\\
0.521930992516498	-0.923689684416021\\
0.523721823535579	-0.926325444724871\\
0.525570900053683	-0.929124335997732\\
0.527476415366405	-0.932085177092618\\
0.529436507623823	-0.935205573552957\\
0.531449261649691	-0.938481870802729\\
0.533512710812735	-0.941909118561252\\
0.535624838948218	-0.945481047030304\\
0.537783582327909	-0.94919005530061\\
0.53998683167652	-0.953027212314301\\
0.542232434232651	-0.95698227060562\\
0.54451819585222	-0.96104369292503\\
0.546841883152331	-0.965198691732952\\
0.549201225693475	-0.969433281429751\\
0.551593918197947	-0.973732343069303\\
0.554017622802298	-0.978079701185671\\
0.556469971341623	-0.982458212247097\\
0.558948567663461	-0.986849864139781\\
0.561450989969041	-0.991235885976709\\
0.563974793179586	-0.995596867425221\\
0.566517511325355	-0.999912886651853\\
0.569076659955116	-1.00416364589527\\
0.571649738563657	-1.00832861359855\\
0.574234233034995	-1.01238717196147\\
0.57682761809888	-1.0163187687125\\
0.579427359798201	-1.02010307184934\\
0.582030917964871	-1.02372012605686\\
0.584635748701795	-1.02715050948224\\
0.587239306868466	-1.03037548952965\\
0.589839048567786	-1.03337717633076\\
0.592432433631672	-1.03613867255337\\
0.595016928103009	-1.03864421822782\\
0.59759000671155	-1.04087932930028\\
0.600149155341311	-1.04283092866237\\
0.602691873487081	-1.04448746845881\\
0.605215676697625	-1.04583904253693\\
0.607718099003206	-1.04687748797491\\
0.610196695325044	-1.04759647470817\\
0.612649043864368	-1.04799158236454\\
0.615072748468719	-1.04806036351884\\
0.617465440973192	-1.04780239268451\\
0.619824783514336	-1.04721930047356\\
0.622148470814446	-1.04631479247533\\
0.624434232434016	-1.0450946525285\\
0.626679834990147	-1.04356673018784\\
0.628883084338758	-1.04174091231713\\
0.631041827718448	-1.03962907887065\\
0.633153955853932	-1.03724504305694\\
0.635217405016976	-1.03460447620891\\
0.637230159042844	-1.03172481781266\\
0.639190251300262	-1.02862517127272\\
0.641095766612984	-1.02532618611212\\
0.642944843131088	-1.02184992742167\\
0.644735674150168	-1.0182197334823\\
0.646466509876642	-1.0144600625861\\
0.648135659137458	-1.01059633017657\\
0.649741491032526	-1.00665473751287\\
0.651282436528265	-1.0026620931392\\
0.6527569899907	-0.998645628504918\\
0.654163710656632	-0.994632809135585\\
0.65550122404143	-0.990651142797721\\
0.656768223282085	-0.986727986131064\\
0.657963470414227	-0.982890351240948\\
0.659085797581877	-0.979164713749943\\
0.660134108178778	-0.975576823802045\\
0.661107377920257	-0.97215152149439\\
0.662004655844688	-0.968912558180908\\
0.662825065243791	-0.965882425049464\\
0.663567804521318	-0.963082190319052\\
0.664232147980309	-0.960531346336019\\
0.664817446540577	-0.958247667766569\\
0.665323128392171	-0.95624708198021\\
0.665748699603583	-0.954543552570197\\
0.66609374475312	-0.953148976648747\\
0.666357927894427	-0.952073095444823\\
0.666540995886633	-0.951323410533027\\
0.666642810564453	-0.95090499724186\\
0.66669052276888	-0.95070855921807\\
0.6667923374467	-0.950288600954005\\
0.666975405438906	-0.949530849193145\\
0.667239588580213	-0.948431358401057\\
0.667584633729751	-0.946984689345156\\
0.668010204941162	-0.945183819303602\\
0.668515886792757	-0.943020183655623\\
0.669101185353024	-0.940483739503772\\
0.669765528812015	-0.937563042527629\\
0.670508268089542	-0.934245335269968\\
0.671328677488645	-0.930516645981549\\
0.672225955413077	-0.926361897286556\\
0.673199225154555	-0.921765023920357\\
0.674247535751456	-0.916709098749433\\
0.675369862919106	-0.911176466236522\\
0.676565110051248	-0.905148882469675\\
0.677832109291903	-0.898607660834628\\
0.679169622676701	-0.891533822376691\\
0.680576343342633	-0.883908249871777\\
0.682050896805069	-0.875711844606474\\
0.683591842300807	-0.866925684854414\\
0.685197674195875	-0.857531185030724\\
0.686866823456691	-0.847510254507903\\
0.688597659183165	-0.836845455085252\\
0.690388490202245	-0.825520156119626\\
0.69223756672035	-0.813518686347818\\
0.694143082033072	-0.800826481459933\\
0.696103174290489	-0.787430226518566\\
0.698115928316358	-0.773317992359991\\
0.700179377479402	-0.758479365160623\\
0.702291505614885	-0.742905568404328\\
0.704450248994575	-0.726589576543232\\
0.706653498343186	-0.709526219706091\\
0.708899100899317	-0.691712278873522\\
0.711184862518887	-0.673146571007873\\
0.713508549818997	-0.653830023696773\\
0.715867892360142	-0.633765738942767\\
0.718260584864614	-0.612959045806431\\
0.720684289468965	-0.591417541686278\\
0.723136638008289	-0.569151122095188\\
0.725615234330127	-0.54617199886916\\
0.728117656635708	-0.522494706819686\\
0.730641459846252	-0.49813609891499\\
0.733184177992022	-0.47311533014765\\
0.735743326621783	-0.4474538303158\\
0.738316405230324	-0.421175266011959\\
0.740900899701662	-0.394305492177021\\
0.743494284765547	-0.366872493636488\\
0.746094026464867	-0.338906317091467\\
0.748697584631538	-0.310438994087696\\
0.751302415368462	-0.281504455531778\\
0.753905973535133	-0.252138438364431\\
0.756505715234453	-0.222378385035882\\
0.759099100298338	-0.192263336458187\\
0.761683594769676	-0.161833819133151\\
0.764256673378217	-0.131131727172756\\
0.766815822007978	-0.100200199941224\\
0.769358540153748	-0.0690834960543629\\
0.771882343364292	-0.0378268644725944\\
0.774384765669873	-0.00647641341916509\\
0.776863361991711	0.0249210221552948\\
0.779315710531035	0.0563180138562856\\
0.781739415135386	0.0876666731920746\\
0.784132107639858	0.118918784323743\\
0.786491450181003	0.15002593558868\\
0.788815137481113	0.180939649201189\\
0.791100899100683	0.211611508571242\\
0.793346501656814	0.241993282722893\\
0.795549751005424	0.27203704733718\\
0.797708494385115	0.301695301989911\\
0.799820622520598	0.33092108320217\\
0.801884071683642	0.359668072970161\\
0.803896825709511	0.387890702490619\\
0.805856917966928	0.415544250848094\\
0.80776243327965	0.44258493848031\\
0.809611509797755	0.468970015287142\\
0.811402340816835	0.494657843297172\\
0.813133176543309	0.519607973852507\\
0.814802325804125	0.543781219317614\\
0.816408157699193	0.567139719360561\\
0.817949103194931	0.589647001895101\\
0.819423656657367	0.611268038808995\\
0.820830377323299	0.631969296637841\\
0.822167890708097	0.651718782373758\\
0.823434889948752	0.670486084624787\\
0.824630137080894	0.688242410363294\\
0.825752464248544	0.704960617520192\\
0.826800774845444	0.72061524369603\\
0.827774044586923	0.735182531270331\\
0.828671322511355	0.748640449196943\\
0.829491731910458	0.760968711776108\\
0.830234471187985	0.772148794694891\\
0.830898814646976	0.782163948629022\\
0.831484113207243	0.790999210710232\\
0.831989795058838	0.798641414209449\\
0.832415366270249	0.805079196964709\\
0.832760411419787	0.810303009813941\\
0.833024594561094	0.814305129945069\\
0.8332076625533	0.81707971012219\\
0.83330947723112	0.818623265371711\\
};
	 \end{axis}

	
			
    \end{tikzpicture}
\end{document}





















==> Images/Tikz/MainProjectionStepFigure/MatlabData.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=3.422in,
at={(2.6in,5.857in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.333285621128907	-0.920701310628476\\
0.333081991773266	-0.921634901945239\\
0.332715855788854	-0.923298869938259\\
0.332187489506241	-0.925666930180824\\
0.331497399207165	-0.928700918139481\\
0.330646256784343	-0.932351405125634\\
0.329634893081153	-0.936558142378938\\
0.328464295960618	-0.941250573767589\\
0.327135609042636	-0.94634843157771\\
0.325650130487582	-0.951762413291937\\
0.324009311689376	-0.957394934340639\\
0.322214755840513	-0.963140950718019\\
0.320268216357556	-0.968888844656048\\
0.318171595163755	-0.974521365990838\\
0.315926940828454	-0.979916621384736\\
0.31353644656417	-0.984949103171128\\
0.311002448082861	-0.989490749265818\\
0.308327421313265	-0.993412025339997\\
0.3055139799814	-0.996583020276487\\
0.302564873056529	-0.998874545834386\\
0.299482982065052	-1.00015923142796\\
0.296271318274916	-1.00031260498373\\
0.292933019753285	-0.999214150974675\\
0.289471348300337	-0.996748336940465\\
0.285889686262176	-0.99280560008699\\
0.282191533225967	-0.98728328591288\\
0.278380502600523	-0.980086531233734\\
0.274460318085688	-0.971129084461545\\
0.270434810033951	-0.960334056543479\\
0.266307911707863	-0.947634596565914\\
0.262083655436897	-0.932974486681066\\
0.257766168677516	-0.916308651709065\\
0.253359669980294	-0.897603579501788\\
0.248868464868032	-0.876837648919852\\
0.244296941628893	-0.854001363064085\\
0.239649567028672	-0.829097486210849\\
0.234930881946384	-0.802141083719594\\
0.230145496937438	-0.773159465003993\\
0.225298087728737	-0.742192030477736\\
0.220393390650088	-0.709290024195543\\
0.215436198006412	-0.674516194702085\\
0.210431353395251	-0.637944367369584\\
0.205383746974162	-0.599658932242171\\
0.200298310682623	-0.559754252105362\\
0.195180013423101	-0.518333996156239\\
0.190033856206019	-0.475510405258495\\
0.184864867263344	-0.431403495321207\\
0.179678097135573	-0.386140205836419\\
0.174478613736932	-0.33985350104407\\
0.169271497403591	-0.292681431559949\\
0.164061835929743	-0.244766164600098\\
0.158854719596401	-0.196252991161049\\
0.153655236197761	-0.147289318667631\\
0.14846846606999	-0.0980236576776926\\
0.143299477127314	-0.0486046112354939\\
0.138153319910233	0.0008201246071654\\
0.133035022650711	0.0501047407298775\\
0.127949586359171	0.0991062671900399\\
0.122901979938083	0.147685489914409\\
0.117897135326921	0.195707824331558\\
0.112939942683245	0.243044138863684\\
0.108035245604596	0.289571521679508\\
0.103187836395895	0.33517398464959\\
0.0984024513869497	0.37974309903627\\
0.0936837663046614	0.423178558087288\\
0.0890363917044403	0.465388662379271\\
0.0844648684653015	0.50629072446847\\
0.0799736633530395	0.545811390145124\\
0.0755671646558176	0.583886874347932\\
0.0712496778964365	0.620463110569547\\
0.0670254216254702	0.655495813365859\\
0.062898523299382	0.688950454364144\\
0.0588730152476451	0.72080215294095\\
0.0549528307328098	0.751035483502973\\
0.0511418001073663	0.77964420204644\\
0.0474436470711573	0.806630895385956\\
0.0438619850329965	0.832006557126253\\
0.0404003135800488	0.855790095093592\\
0.0370620150584174	0.878007775542146\\
0.0338503512682809	0.898692609999292\\
0.030768460276804	0.917883691107433\\
0.0278193533519332	0.935625484254611\\
0.0250059120200681	0.951967082157801\\
0.0223308852504726	0.966961429868325\\
0.0197968867691636	0.980664527905562\\
0.0174063925048788	0.993134621391139\\
0.0151617381695784	1.00443138314961\\
0.0130651169757777	1.01461509876263\\
0.0111185774928201	1.02374586151188\\
0.00932402164395733	1.03188278502163\\
0.00768320284575138	1.03908324121736\\
0.00619772429069741	1.04540213095326\\
0.00486903737271562	1.05089119433392\\
0.00369844025218028	1.05559836736997\\
0.00268707654899049	1.05956719118115\\
0.00183593412616804	1.06283627954223\\
0.00114584382709276	1.06543885036503\\
0.000617477544479143	1.06740232786249\\
0.00025134156006736	1.06874803398895\\
4.77122044264533e-05	1.06949116476744\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.999976143897787	-1.09379013883859\\
0.999874329219966	-1.09277253919749\\
0.99969126122776	-1.09093190804212\\
0.999427078086454	-1.08825102218369\\
0.999082032936916	-1.08470583514241\\
0.998656461725505	-1.08026547830439\\
0.99815077987391	-1.07489264312057\\
0.997565481313642	-1.06854407655645\\
0.996901137854651	-1.06117116460806\\
0.996158398577124	-1.05272059498605\\
0.995337989178021	-1.04313509169916\\
0.99444071125359	-1.03235421403696\\
0.993467441512111	-1.02031521192346\\
0.992419130915211	-1.00695392906855\\
0.991296803747561	-0.992205744853528\\
0.990101556615418	-0.976006545470835\\
0.988834557374764	-0.958293714506489\\
0.987497043989966	-0.939007132912131\\
0.986090323324033	-0.91809017816419\\
0.984615769861598	-0.895490712353271\\
0.98307482436586	-0.871162048987665\\
0.981468992470791	-0.845063888431067\\
0.979799843209976	-0.817163212125205\\
0.978069007483502	-0.787435126070982\\
0.976278176464421	-0.75586364445463\\
0.974429099946317	-0.72244240480444\\
0.972523584633595	-0.687175306644717\\
0.970563492376177	-0.650077066271608\\
0.968550738350309	-0.611173681004641\\
0.966487289187265	-0.570502797061947\\
0.964375161051782	-0.528113976058821\\
0.962216417672091	-0.484068856031518\\
0.96001316832348	-0.438441203832621\\
0.957767565767349	-0.391316856722628\\
0.95548180414778	-0.342793551986125\\
0.953158116847669	-0.292980644420638\\
0.950798774306525	-0.241998712573454\\
0.948406081802053	-0.189979055626554\\
0.945982377197702	-0.137063083843675\\
0.943530028658377	-0.0834016064868116\\
0.941051432336539	-0.0291540220735624\\
0.938549010030959	0.0255125832273028\\
0.936025206820414	0.0804244223851714\\
0.933482488674645	0.135402071979915\\
0.930923340044884	0.190261606092356\\
0.928350261436343	0.244815790654118\\
0.925765766965005	0.298875328679736\\
0.92317238190112	0.352250146266808\\
0.920572640201799	0.404750708799238\\
0.917969082035129	0.456189356428547\\
0.915364251298205	0.506381647642513\\
0.912760693131534	0.555147699561362\\
0.910160951432214	0.602313513531874\\
0.907567566368328	0.647712274619342\\
0.90498307189699	0.691185613727075\\
0.90240999328845	0.732584821302068\\
0.899850844658689	0.771772001911817\\
0.897308126512919	0.808621159398836\\
0.894784323302375	0.843019202832689\\
0.892281900996794	0.874866864080313\\
0.889803304674956	0.904079518498944\\
0.887350956135632	0.930587901016706\\
0.884927251531281	0.954338710697289\\
0.882534559026808	0.975295097780329\\
0.880175216485664	0.993437028140456\\
0.877851529185554	1.00876152110753\\
0.875565767565984	1.0212827576298\\
0.873320165009853	1.03103205683178\\
0.871116915661242	1.03805772011031\\
0.868958172281552	1.04242474301634\\
0.866846044146068	1.04421439627698\\
0.864782594983024	1.04352367841239\\
0.862769840957156	1.04046464348633\\
0.860809748699738	1.03516360858766\\
0.858904233387016	1.027760246664\\
0.857055156868912	1.01840657130893\\
0.855264325849832	1.00726582103247\\
0.853533490123358	0.994511251412462\\
0.851864340862542	0.980324844324724\\
0.850258508967474	0.964895944175495\\
0.848717563471735	0.948419831703711\\
0.8472430100093	0.931096246478332\\
0.845836289343367	0.913127869681499\\
0.84449877595857	0.894718779137987\\
0.843231776717915	0.876072888821743\\
0.842036529585773	0.857392385238779\\
0.840914202418122	0.838876173150665\\
0.839865891821222	0.820718343063513\\
0.838892622079743	0.8031066727636\\
0.837995344155312	0.786221174933689\\
0.837174934756209	0.770232702534407\\
0.836432195478682	0.755301623184431\\
0.835767852019691	0.741576573220528\\
0.835182553459423	0.729193301456062\\
0.834676871607829	0.718273611849918\\
0.834251300396417	0.708924413207691\\
0.83390625524688	0.701236882035179\\
0.833642072105573	0.695285738183199\\
0.833459004113367	0.691128592572584\\
0.833357189435547	0.688804765724762\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.333357189435547	-1.00155825217028\\
0.333459004113367	-1.00159835153383\\
0.333642072105573	-1.00166941052764\\
0.33390625524688	-1.00176960023665\\
0.334251300396417	-1.00189628113688\\
0.334676871607829	-1.00204604127686\\
0.335182553459423	-1.0022147304501\\
0.335767852019691	-1.0023975005754\\
0.336432195478682	-1.00258885273154\\
0.337174934756209	-1.0027826905488\\
0.337995344155312	-1.00297237950583\\
0.338892622079743	-1.00315081160754\\
0.339865891821222	-1.00331047486586\\
0.340914202418123	-1.00344352696025\\
0.342036529585773	-1.00354187241654\\
0.343231776717915	-1.00359724261005\\
0.34449877595857	-1.00360127787336\\
0.345836289343367	-1.0035456109693\\
0.3472430100093	-1.00342195117671\\
0.348717563471735	-1.00322216823052\\
0.350258508967474	-1.00293837535755\\
0.351864340862542	-1.00256301065728\\
0.353533490123358	-1.00208891608994\\
0.355264325849832	-1.00150941335516\\
0.357055156868912	-1.00081837597084\\
0.358904233387016	-1.00001029689473\\
0.360809748699738	-0.999080351070157\\
0.362769840957156	-0.998024452321156\\
0.364782594983024	-0.996839304071871\\
0.366846044146068	-0.995522443418921\\
0.368958172281552	-0.994072278143679\\
0.371116915661242	-0.9924881163133\\
0.373320165009853	-0.990770188184384\\
0.375565767565984	-0.988919660190784\\
0.377851529185553	-0.986938640866727\\
0.380175216485664	-0.984830178627343\\
0.382534559026808	-0.982598251400505\\
0.384927251531281	-0.980247748175705\\
0.387350956135632	-0.977784442607037\\
0.389803304674956	-0.975214958877564\\
0.392281900996794	-0.972546730100777\\
0.394784323302375	-0.969787949600911\\
0.397308126512919	-0.966947515477012\\
0.399850844658689	-0.964034968915233\\
0.40240999328845	-0.961060426769451\\
0.40498307189699	-0.958034508981277\\
0.407567566368328	-0.954968261456677\\
0.410160951432214	-0.951873075057049\\
0.412760693131534	-0.94876060139756\\
0.415364251298205	-0.945642666174433\\
0.417969082035129	-0.942531180765432\\
0.420572640201799	-0.939438052863853\\
0.42317238190112	-0.936375096915715\\
0.425765766965005	-0.933353945132506\\
0.428350261436343	-0.93038595984768\\
0.430923340044884	-0.927482147974283\\
0.433482488674645	-0.924653078303526\\
0.436025206820414	-0.92190880236013\\
0.438549010030959	-0.919258779499965\\
0.441051432336539	-0.91671180689917\\
0.443530028658377	-0.914275955041892\\
0.445982377197702	-0.911958509266398\\
0.448406081802052	-0.909765917876989\\
0.450798774306525	-0.907703747272348\\
0.453158116847669	-0.905776644480165\\
0.45548180414778	-0.903988307423669\\
0.457767565767349	-0.902341463178567\\
0.46001316832348	-0.900837854409476\\
0.462216417672091	-0.899478234103835\\
0.464375161051782	-0.898262368649081\\
0.466487289187265	-0.897189049226281\\
0.468550738350309	-0.896256111420968\\
0.470563492376177	-0.895460462880357\\
0.472523584633595	-0.894798118775975\\
0.474429099946317	-0.894264244762681\\
0.476278176464421	-0.893853207059697\\
0.478069007483502	-0.89355862921709\\
0.479799843209976	-0.893373455072818\\
0.481468992470791	-0.89329001735142\\
0.48307482436586	-0.893300111306123\\
0.484615769861598	-0.893395072762105\\
0.486090323324033	-0.893565859880185\\
0.487497043989966	-0.893803137927668\\
0.488834557374764	-0.894097366316781\\
0.490101556615418	-0.894438887151267\\
0.491296803747561	-0.894818014508479\\
0.492419130915211	-0.895225123677865\\
0.493467441512111	-0.895650739577018\\
0.49444071125359	-0.896085623573646\\
0.495337989178021	-0.896520857955701\\
0.496158398577124	-0.896947927312471\\
0.496901137854651	-0.897358796116527\\
0.497565481313642	-0.897745981829947\\
0.49815077987391	-0.898102622898306\\
0.498656461725505	-0.898422541043332\\
0.499082032936916	-0.898700297324086\\
0.499427078086454	-0.8989312415259\\
0.49969126122776	-0.899111554665402\\
0.499874329219966	-0.899238285669836\\
0.499976143897787	-0.899309400514336\\
0.500023856102213	-0.899342881967883\\
0.500125670780034	-0.899414661405486\\
0.50030873877224	-0.89954486015093\\
0.500572921913546	-0.899735311817893\\
0.500917967063084	-0.8999885940226\\
0.501343538274495	-0.900308014945865\\
0.50184922012609	-0.900697569182587\\
0.502434518686358	-0.901161881920326\\
0.503098862145349	-0.901706143442551\\
0.503841601422876	-0.902336034842617\\
0.504662010821979	-0.903057645754825\\
0.50555928874641	-0.903877384957355\\
0.506532558487889	-0.904801884768164\\
0.507580869084789	-0.905837900218968\\
0.508703196252439	-0.906992204049069\\
0.509898443384582	-0.90827147860829\\
0.511165442625236	-0.909682205795795\\
0.512502956010034	-0.911230556188615\\
0.513909676675967	-0.912922278529915\\
0.515384230138402	-0.914762590752223\\
0.51692517563414	-0.91675607370498\\
0.518531007529209	-0.918906568738761\\
0.520200156790024	-0.921217080270578\\
0.521930992516498	-0.923689684416021\\
0.523721823535579	-0.926325444724871\\
0.525570900053683	-0.929124335997732\\
0.527476415366405	-0.932085177092618\\
0.529436507623823	-0.935205573552957\\
0.531449261649691	-0.938481870802729\\
0.533512710812735	-0.941909118561252\\
0.535624838948218	-0.945481047030304\\
0.537783582327909	-0.94919005530061\\
0.53998683167652	-0.953027212314301\\
0.542232434232651	-0.95698227060562\\
0.54451819585222	-0.96104369292503\\
0.546841883152331	-0.965198691732952\\
0.549201225693475	-0.969433281429751\\
0.551593918197947	-0.973732343069303\\
0.554017622802298	-0.978079701185671\\
0.556469971341623	-0.982458212247097\\
0.558948567663461	-0.986849864139781\\
0.561450989969041	-0.991235885976709\\
0.563974793179586	-0.995596867425221\\
0.566517511325355	-0.999912886651853\\
0.569076659955116	-1.00416364589527\\
0.571649738563657	-1.00832861359855\\
0.574234233034995	-1.01238717196147\\
0.57682761809888	-1.0163187687125\\
0.579427359798201	-1.02010307184934\\
0.582030917964871	-1.02372012605686\\
0.584635748701795	-1.02715050948224\\
0.587239306868466	-1.03037548952965\\
0.589839048567786	-1.03337717633076\\
0.592432433631672	-1.03613867255337\\
0.595016928103009	-1.03864421822782\\
0.59759000671155	-1.04087932930028\\
0.600149155341311	-1.04283092866237\\
0.602691873487081	-1.04448746845881\\
0.605215676697625	-1.04583904253693\\
0.607718099003206	-1.04687748797491\\
0.610196695325044	-1.04759647470817\\
0.612649043864368	-1.04799158236454\\
0.615072748468719	-1.04806036351884\\
0.617465440973192	-1.04780239268451\\
0.619824783514336	-1.04721930047356\\
0.622148470814446	-1.04631479247533\\
0.624434232434016	-1.0450946525285\\
0.626679834990147	-1.04356673018784\\
0.628883084338758	-1.04174091231713\\
0.631041827718448	-1.03962907887065\\
0.633153955853932	-1.03724504305694\\
0.635217405016976	-1.03460447620891\\
0.637230159042844	-1.03172481781266\\
0.639190251300262	-1.02862517127272\\
0.641095766612984	-1.02532618611212\\
0.642944843131088	-1.02184992742167\\
0.644735674150168	-1.0182197334823\\
0.646466509876642	-1.0144600625861\\
0.648135659137458	-1.01059633017657\\
0.649741491032526	-1.00665473751287\\
0.651282436528265	-1.0026620931392\\
0.6527569899907	-0.998645628504918\\
0.654163710656632	-0.994632809135585\\
0.65550122404143	-0.990651142797721\\
0.656768223282085	-0.986727986131064\\
0.657963470414227	-0.982890351240948\\
0.659085797581877	-0.979164713749943\\
0.660134108178778	-0.975576823802045\\
0.661107377920257	-0.97215152149439\\
0.662004655844688	-0.968912558180908\\
0.662825065243791	-0.965882425049464\\
0.663567804521318	-0.963082190319052\\
0.664232147980309	-0.960531346336019\\
0.664817446540577	-0.958247667766569\\
0.665323128392171	-0.95624708198021\\
0.665748699603583	-0.954543552570197\\
0.66609374475312	-0.953148976648747\\
0.666357927894427	-0.952073095444823\\
0.666540995886633	-0.951323410533027\\
0.666642810564453	-0.95090499724186\\
0.66669052276888	-0.95070855921807\\
0.6667923374467	-0.950288600954005\\
0.666975405438906	-0.949530849193145\\
0.667239588580213	-0.948431358401057\\
0.667584633729751	-0.946984689345156\\
0.668010204941162	-0.945183819303602\\
0.668515886792757	-0.943020183655623\\
0.669101185353024	-0.940483739503772\\
0.669765528812015	-0.937563042527629\\
0.670508268089542	-0.934245335269968\\
0.671328677488645	-0.930516645981549\\
0.672225955413077	-0.926361897286556\\
0.673199225154555	-0.921765023920357\\
0.674247535751456	-0.916709098749433\\
0.675369862919106	-0.911176466236522\\
0.676565110051248	-0.905148882469675\\
0.677832109291903	-0.898607660834628\\
0.679169622676701	-0.891533822376691\\
0.680576343342633	-0.883908249871777\\
0.682050896805069	-0.875711844606474\\
0.683591842300807	-0.866925684854414\\
0.685197674195875	-0.857531185030724\\
0.686866823456691	-0.847510254507903\\
0.688597659183165	-0.836845455085252\\
0.690388490202245	-0.825520156119626\\
0.69223756672035	-0.813518686347818\\
0.694143082033072	-0.800826481459933\\
0.696103174290489	-0.787430226518566\\
0.698115928316358	-0.773317992359991\\
0.700179377479402	-0.758479365160623\\
0.702291505614885	-0.742905568404328\\
0.704450248994575	-0.726589576543232\\
0.706653498343186	-0.709526219706091\\
0.708899100899317	-0.691712278873522\\
0.711184862518887	-0.673146571007873\\
0.713508549818997	-0.653830023696773\\
0.715867892360142	-0.633765738942767\\
0.718260584864614	-0.612959045806431\\
0.720684289468965	-0.591417541686278\\
0.723136638008289	-0.569151122095188\\
0.725615234330127	-0.54617199886916\\
0.728117656635708	-0.522494706819686\\
0.730641459846252	-0.49813609891499\\
0.733184177992022	-0.47311533014765\\
0.735743326621783	-0.4474538303158\\
0.738316405230324	-0.421175266011959\\
0.740900899701662	-0.394305492177021\\
0.743494284765547	-0.366872493636488\\
0.746094026464867	-0.338906317091467\\
0.748697584631538	-0.310438994087696\\
0.751302415368462	-0.281504455531778\\
0.753905973535133	-0.252138438364431\\
0.756505715234453	-0.222378385035882\\
0.759099100298338	-0.192263336458187\\
0.761683594769676	-0.161833819133151\\
0.764256673378217	-0.131131727172756\\
0.766815822007978	-0.100200199941224\\
0.769358540153748	-0.0690834960543629\\
0.771882343364292	-0.0378268644725944\\
0.774384765669873	-0.00647641341916509\\
0.776863361991711	0.0249210221552948\\
0.779315710531035	0.0563180138562856\\
0.781739415135386	0.0876666731920746\\
0.784132107639858	0.118918784323743\\
0.786491450181003	0.15002593558868\\
0.788815137481113	0.180939649201189\\
0.791100899100683	0.211611508571242\\
0.793346501656814	0.241993282722893\\
0.795549751005424	0.27203704733718\\
0.797708494385115	0.301695301989911\\
0.799820622520598	0.33092108320217\\
0.801884071683642	0.359668072970161\\
0.803896825709511	0.387890702490619\\
0.805856917966928	0.415544250848094\\
0.80776243327965	0.44258493848031\\
0.809611509797755	0.468970015287142\\
0.811402340816835	0.494657843297172\\
0.813133176543309	0.519607973852507\\
0.814802325804125	0.543781219317614\\
0.816408157699193	0.567139719360561\\
0.817949103194931	0.589647001895101\\
0.819423656657367	0.611268038808995\\
0.820830377323299	0.631969296637841\\
0.822167890708097	0.651718782373758\\
0.823434889948752	0.670486084624787\\
0.824630137080894	0.688242410363294\\
0.825752464248544	0.704960617520192\\
0.826800774845444	0.72061524369603\\
0.827774044586923	0.735182531270331\\
0.828671322511355	0.748640449196943\\
0.829491731910458	0.760968711776108\\
0.830234471187985	0.772148794694891\\
0.830898814646976	0.782163948629022\\
0.831484113207243	0.790999210710232\\
0.831989795058838	0.798641414209449\\
0.832415366270249	0.805079196964709\\
0.832760411419787	0.810303009813941\\
0.833024594561094	0.814305129945069\\
0.8332076625533	0.81707971012219\\
0.83330947723112	0.818623265371711\\
};
\end{axis}

\begin{axis}[%
width=15.5in,
height=3.422in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.77122044264533e-05	1.06944623510192\\
0.00025134156006736	1.06851231522942\\
0.000617477544479143	1.06682748605508\\
0.00114584382709276	1.06438349020595\\
0.00183593412616804	1.06116902492515\\
0.00268707654899049	1.05716959242\\
0.00369844025218028	1.05236765662438\\
0.00486903737271562	1.04674286224524\\
0.00619772429069741	1.04027229538936\\
0.00768320284575138	1.03293078045001\\
0.00932402164395733	1.02469120981606\\
0.0111185774928201	1.01552490311001\\
0.0130651169757777	1.00540199249633\\
0.0151617381695784	0.994291830386473\\
0.0174063925048788	0.982163415660145\\
0.0197968867691636	0.96898583434338\\
0.0223308852504726	0.954728710537786\\
0.0250059120200681	0.939362663286596\\
0.0278193533519332	0.922859764992364\\
0.030768460276804	0.905193996969962\\
0.0338503512682809	0.886341697727109\\
0.0370620150584174	0.866281999613068\\
0.0404003135800488	0.844997249564065\\
0.0438619850329965	0.822473409800697\\
0.0474436470711573	0.79870043449691\\
0.0511418001073663	0.773672618640851\\
0.0549528307328098	0.747388915543022\\
0.0588730152476451	0.719853219714904\\
0.062898523299382	0.691074612139006\\
0.0670254216254702	0.661067565276719\\
0.0712496778964365	0.629852105510355\\
0.0755671646558176	0.597453931087497\\
0.0799736633530395	0.563904484025718\\
0.0844648684653015	0.529240974840697\\
0.0890363917044403	0.49350635937692\\
0.0936837663046614	0.45674926744409\\
0.0984024513869497	0.419023883390068\\
0.103187836395895	0.380389779169088\\
0.108035245604596	0.340911700888134\\
0.112939942683245	0.30065931023112\\
0.117897135326921	0.259706882566051\\
0.122901979938083	0.218132963931178\\
0.127949586359171	0.176019989468688\\
0.133035022650711	0.133453866225443\\
0.138153319910233	0.0905235235665595\\
0.143299477127314	0.0473204347462024\\
0.14846846606999	0.00393811344828024\\
0.153655236197761	-0.0395284106547531\\
0.158854719596401	-0.0829831330761255\\
0.164061835929743	-0.126329628009206\\
0.169271497403591	-0.169471609603695\\
0.174478613736932	-0.212313496398725\\
0.179678097135573	-0.254760974242006\\
0.184864867263344	-0.296721553018745\\
0.190033856206019	-0.33810511254957\\
0.195180013423101	-0.378824433092744\\
0.200298310682623	-0.418795706001985\\
0.205383746974162	-0.457939020246353\\
0.210431353395251	-0.496178820691497\\
0.215436198006412	-0.533444334270605\\
0.220393390650088	-0.56966996043654\\
0.225298087728737	-0.604795622581863\\
0.230145496937438	-0.638767077437975\\
0.234930881946384	-0.671536179815847\\
0.239649567028672	-0.703061100425634\\
0.244296941628893	-0.733306494907678\\
0.248868464868032	-0.762243622619599\\
0.253359669980294	-0.789850414149737\\
0.257766168677516	-0.816111486962512\\
0.262083655436897	-0.841018109022493\\
0.266307911707863	-0.864568110687315\\
0.270434810033951	-0.886765745601124\\
0.274460318085688	-0.907621501756292\\
0.278380502600523	-0.927151864317652\\
0.282191533225967	-0.945379032217091\\
0.285889686262176	-0.962330590923013\\
0.289471348300337	-0.978039144165875\\
0.292933019753285	-0.992541907754021\\
0.296271318274916	-1.00588026894067\\
0.299482982065052	-1.01809931509998\\
0.302564873056529	-1.02924733573524\\
0.3055139799814	-1.039375302073\\
0.308327421313265	-1.04853632869115\\
0.311002448082861	-1.05678512178543\\
0.31353644656417	-1.06417741879531\\
0.315926940828454	-1.07076942418665\\
0.318171595163755	-1.07661724622319\\
0.320268216357556	-1.08177633955283\\
0.322214755840513	-1.08630095838601\\
0.324009311689376	-1.09024362495487\\
0.325650130487582	-1.09365461781216\\
0.327135609042636	-1.09658148436078\\
0.328464295960618	-1.09906858179943\\
0.329634893081153	-1.10115665043131\\
0.330646256784343	-1.10288242301742\\
0.331497399207165	-1.10427827358603\\
0.332187489506241	-1.10537190891829\\
0.332715855788854	-1.10618610628249\\
0.333081991773266	-1.10673850567911\\
0.333285621128907	-1.10704153663998\\
0.333357189435547	-1.10714732887602\\
0.333459004113367	-1.10729719299035\\
0.333642072105573	-1.1075647730964\\
0.33390625524688	-1.10794665711448\\
0.334251300396417	-1.10843787821768\\
0.334676871607829	-1.10903200657054\\
0.335182553459423	-1.10972121140958\\
0.335767852019691	-1.11049633208613\\
0.336432195478682	-1.111346960459\\
0.337174934756209	-1.11226153437897\\
0.337995344155312	-1.11322744155037\\
0.338892622079743	-1.11423113289068\\
0.339865891821222	-1.11525824440663\\
0.340914202418123	-1.11629372652531\\
0.342036529585773	-1.11732197975098\\
0.343231776717915	-1.11832699546276\\
0.34449877595857	-1.11929250062277\\
0.345836289343367	-1.12020210513013\\
0.3472430100093	-1.12103945053334\\
0.348717563471735	-1.12178835880124\\
0.350258508967474	-1.12243297985296\\
0.351864340862542	-1.1229579365576\\
0.353533490123358	-1.1233484659371\\
0.355264325849832	-1.12359055533871\\
0.357055156868912	-1.12367107238782\\
0.358904233387016	-1.12357788758612\\
0.360809748699738	-1.12329998848471\\
0.362769840957156	-1.12282758443533\\
0.364782594983024	-1.1221522010054\\
0.366846044146068	-1.12126676323296\\
0.368958172281552	-1.12016566699507\\
0.371116915661242	-1.11884483786744\\
0.373320165009853	-1.11730177696206\\
0.375565767565984	-1.11553559334344\\
0.377851529185553	-1.11354702274159\\
0.380175216485664	-1.11133843239914\\
0.382534559026808	-1.10891381201111\\
0.384927251531281	-1.10627875083763\\
0.387350956135632	-1.10344040118967\\
0.389803304674956	-1.10040742860752\\
0.392281900996794	-1.09718994916709\\
0.394784323302375	-1.09379945446137\\
0.397308126512919	-1.09024872491183\\
0.399850844658689	-1.08655173216559\\
0.40240999328845	-1.08272353142937\\
0.40498307189699	-1.07878014467821\\
0.407567566368328	-1.07473843575626\\
0.410160951432214	-1.07061597845669\\
0.412760693131534	-1.0664309187286\\
0.415364251298205	-1.06220183220887\\
0.417969082035129	-1.05794757831724\\
0.420572640201799	-1.05368715218134\\
0.42317238190112	-1.04943953567682\\
0.425765766965005	-1.04522354887395\\
0.428350261436343	-1.04105770317756\\
0.430923340044884	-1.03696005743092\\
0.433482488674645	-1.03294807822739\\
0.436025206820414	-1.02903850563515\\
0.438549010030959	-1.0252472254921\\
0.441051432336539	-1.02158914936902\\
0.443530028658377	-1.01807810323084\\
0.445982377197702	-1.01472672574855\\
0.448406081802052	-1.01154637712838\\
0.450798774306525	-1.00854705923212\\
0.453158116847669	-1.00573734766181\\
0.45548180414778	-1.00312433637685\\
0.457767565767349	-1.00071359530042\\
0.46001316832348	-0.998509141257457\\
0.462216417672091	-0.996513422469032\\
0.464375161051782	-0.994727316708047\\
0.466487289187265	-0.993150143101153\\
0.468550738350309	-0.99177968744137\\
0.470563492376177	-0.990612240757118\\
0.472523584633595	-0.989642650766711\\
0.474429099946317	-0.988864385734166\\
0.476278176464421	-0.98826961013326\\
0.478069007483502	-0.98784927142314\\
0.479799843209976	-0.987593197141452\\
0.481468992470791	-0.987490201430531\\
0.48307482436586	-0.987528200029808\\
0.484615769861598	-0.987694332693623\\
0.486090323324033	-0.987975091929004\\
0.487497043989966	-0.988356456893103\\
0.488834557374764	-0.988824031245369\\
0.490101556615418	-0.989363183715651\\
0.491296803747561	-0.989959190126438\\
0.492419130915211	-0.990597375595697\\
0.493467441512111	-0.991263255646224\\
0.49444071125359	-0.991942674958208\\
0.495337989178021	-0.992621942523679\\
0.496158398577124	-0.993287961994511\\
0.496901137854651	-0.99392835605946\\
0.497565481313642	-0.994531583740218\\
0.49815077987391	-0.995087049561659\\
0.498656461725505	-0.995585203628784\\
0.499082032936916	-0.99601763173856\\
0.499427078086454	-0.996377134798477\\
0.49969126122776	-0.996657797185128\\
0.499874329219966	-0.996855045657763\\
0.499976143897787	-0.996965727256295\\
0.500023856102213	-0.997017836115733\\
0.500125670780034	-0.99712954800892\\
0.50030873877224	-0.997332171848329\\
0.500572921913546	-0.997628547531422\\
0.500917967063084	-0.998022663845821\\
0.501343538274495	-0.998519634455914\\
0.50184922012609	-0.999125625207643\\
0.502434518686358	-0.99984776244305\\
0.503098862145349	-1.00069402549851\\
0.503841601422876	-1.00167312484515\\
0.504662010821979	-1.00279436721655\\
0.50555928874641	-1.00406750915336\\
0.506532558487889	-1.00550260050694\\
0.507580869084789	-1.00710981955039\\
0.508703196252439	-1.00889930144032\\
0.509898443384582	-1.01088096185119\\
0.511165442625236	-1.01306431766628\\
0.512502956010034	-1.01545830665337\\
0.513909676675967	-1.01807110807944\\
0.515384230138402	-1.02090996622606\\
0.51692517563414	-1.02398101875568\\
0.518531007529209	-1.02728913184949\\
0.520200156790024	-1.03083774398851\\
0.521930992516498	-1.03462872018355\\
0.523721823535579	-1.03866221837519\\
0.525570900053683	-1.0429365696243\\
0.527476415366405	-1.04744817359669\\
0.529436507623823	-1.05219141071331\\
0.531449261649691	-1.05715857219228\\
0.533512710812735	-1.06233980905041\\
0.535624838948218	-1.0677231009627\\
0.537783582327909	-1.07329424569926\\
0.53998683167652	-1.07903686967228\\
0.542232434232651	-1.08493245993177\\
0.54451819585222	-1.09096041775135\\
0.546841883152331	-1.09709813374392\\
0.549201225693475	-1.10332108424528\\
0.551593918197947	-1.10960294850246\\
0.554017622802298	-1.11591574600494\\
0.556469971341623	-1.12222999310251\\
0.558948567663461	-1.12851487786558\\
0.561450989969041	-1.13473845196357\\
0.563974793179586	-1.1408678381662\\
0.566517511325355	-1.14686945191315\\
0.569076659955116	-1.15270923525062\\
0.571649738563657	-1.15835290130055\\
0.574234233034995	-1.16376618731048\\
0.57682761809888	-1.16891511423105\\
0.579427359798201	-1.17376625068418\\
0.582030917964871	-1.17828697911949\\
0.584635748701795	-1.18244576190995\\
0.587239306868466	-1.18621240511024\\
0.589839048567786	-1.18955831759426\\
0.592432433631672	-1.19245676330044\\
0.595016928103009	-1.19488310434606\\
0.59759000671155	-1.19681503282417\\
0.600149155341311	-1.19823278916812\\
0.602691873487081	-1.19911936505948\\
0.605215676697625	-1.19946068896402\\
0.607718099003206	-1.19924579250621\\
0.610196695325044	-1.19846695603569\\
0.612649043864368	-1.1971198318966\\
0.615072748468719	-1.19520354408239\\
0.617465440973192	-1.19272076314308\\
0.619824783514336	-1.18967775540668\\
0.622148470814446	-1.18608440578157\\
0.624434232434016	-1.18195421361821\\
0.626679834990147	-1.17730426132691\\
0.628883084338758	-1.17215515567039\\
0.631041827718448	-1.16653094187374\\
0.633153955853932	-1.16045899091895\\
0.635217405016976	-1.15396986061391\\
0.637230159042844	-1.14709713124462\\
0.639190251300262	-1.13987721683294\\
0.641095766612984	-1.13234915322875\\
0.642944843131088	-1.1245543644622\\
0.644735674150168	-1.11653640896812\\
0.646466509876642	-1.10834070746884\\
0.648135659137458	-1.10001425446125\\
0.649741491032526	-1.09160531539876\\
0.651282436528265	-1.08316311178681\\
0.6527569899907	-1.07473749652066\\
0.654163710656632	-1.06637862188585\\
0.65550122404143	-1.05813660271346\\
0.656768223282085	-1.05006117723414\\
0.657963470414227	-1.0422013682056\\
0.659085797581877	-1.03460514689845\\
0.660134108178778	-1.02731910251354\\
0.661107377920257	-1.02038811957166\\
0.662004655844688	-1.01385506576268\\
0.662825065243791	-1.00776049266662\\
0.663567804521318	-1.00214235166328\\
0.664232147980309	-0.997035727230041\\
0.664817446540577	-0.992472589684406\\
0.665323128392171	-0.988481569246873\\
0.665748699603583	-0.985087753029581\\
0.66609374475312	-0.982312505971495\\
0.666357927894427	-0.980173314566223\\
0.666540995886633	-0.978683637963597\\
0.666642810564453	-0.977852550925637\\
0.66669052276888	-0.977462450379211\\
0.6667923374467	-0.97662864042425\\
0.666975405438906	-0.975124751688517\\
0.667239588580213	-0.972943988672247\\
0.667584633729751	-0.970077087448403\\
0.668010204941162	-0.966512175663548\\
0.668515886792757	-0.962234904261279\\
0.669101185353024	-0.957228633001933\\
0.669765528812015	-0.951474651367832\\
0.670508268089542	-0.944952430192724\\
0.671328677488645	-0.937639901048072\\
0.672225955413077	-0.929513760558358\\
0.673199225154555	-0.920549796681442\\
0.674247535751456	-0.91072323380716\\
0.675369862919106	-0.900009093351708\\
0.676565110051248	-0.888382566372496\\
0.677832109291903	-0.87581939460431\\
0.679169622676701	-0.862296256225196\\
0.680576343342633	-0.847791152601141\\
0.682050896805069	-0.832283792233128\\
0.683591842300807	-0.815755968138866\\
0.685197674195875	-0.798191924944507\\
0.686866823456691	-0.779578712038519\\
0.688597659183165	-0.7599065192502\\
0.690388490202245	-0.739168991657851\\
0.69223756672035	-0.71736352030546\\
0.694143082033072	-0.694491505810094\\
0.696103174290489	-0.670558592073571\\
0.698115928316358	-0.645574867569123\\
0.700179377479402	-0.619555031954482\\
0.702291505614885	-0.592518526064845\\
0.704450248994575	-0.564489623659483\\
0.706653498343186	-0.53549748363189\\
0.708899100899317	-0.505576161742098\\
0.711184862518887	-0.474764581288212\\
0.713508549818997	-0.443106462498999\\
0.715867892360142	-0.410650210797459\\
0.718260584864614	-0.377448764453235\\
0.720684289468965	-0.343559402506413\\
0.723136638008289	-0.309043514203374\\
0.725615234330127	-0.273966331533605\\
0.728117656635708	-0.238396626791968\\
0.730641459846252	-0.202406377410361\\
0.733184177992022	-0.166070400603715\\
0.735743326621783	-0.12946596065458\\
0.738316405230324	-0.0926723519160692\\
0.740900899701662	-0.0557704608421518\\
0.743494284765547	-0.0188423105551071\\
0.746094026464867	0.018029408369309\\
0.748697584631538	0.0547618170795564\\
0.751302415368462	0.0912723336634357\\
0.753905973535133	0.127479160403507\\
0.756505715234453	0.16330176903842\\
0.759099100298338	0.198661379993889\\
0.761683594769676	0.233481431580413\\
0.764256673378217	0.267688035223022\\
0.766815822007978	0.301210412891317\\
0.769358540153748	0.333981313034515\\
0.771882343364292	0.365937401495299\\
0.774384765669873	0.397019624076515\\
0.776863361991711	0.427173537664413\\
0.779315710531035	0.456349607069331\\
0.781739415135386	0.484503465027253\\
0.784132107639858	0.511596133111048\\
0.786491450181003	0.537594201625955\\
0.788815137481113	0.562469966907026\\
0.791100899100683	0.58620152479402\\
0.793346501656814	0.608772819428354\\
0.795549751005424	0.630173646894211\\
0.797708494385115	0.650399613608259\\
0.799820622520598	0.669452049746586\\
0.801884071683642	0.687337878379856\\
0.803896825709511	0.704069441365132\\
0.805856917966928	0.719664283412053\\
0.80776243327965	0.734144896098716\\
0.809611509797755	0.747538423955748\\
0.811402340816835	0.759876335062622\\
0.813133176543309	0.771194058905288\\
0.814802325804125	0.781530594526287\\
0.816408157699193	0.790928092254856\\
0.817949103194931	0.799431412533207\\
0.819423656657367	0.807087665553881\\
0.820830377323299	0.813945735590313\\
0.822167890708097	0.820055794036846\\
0.823434889948752	0.825468805274306\\
0.824630137080894	0.830236029541966\\
0.825752464248544	0.83440852702572\\
0.826800774845444	0.838036667365206\\
0.827774044586923	0.841169648739637\\
0.828671322511355	0.84385503061341\\
0.829491731910458	0.846138284109067\\
0.830234471187985	0.848062363827753\\
0.830898814646976	0.849667304757702\\
0.831484113207243	0.85098984770187\\
0.831989795058838	0.85206309642138\\
0.832415366270249	0.852916209444936\\
0.832760411419787	0.853574129285601\\
0.833024594561094	0.854057351905465\\
0.8332076625533	0.854381741880136\\
0.83330947723112	0.854558440282327\\
0.833357189435547	0.854640329924117\\
0.833459004113367	0.854813125359336\\
0.833642072105573	0.855117139605002\\
0.83390625524688	0.855540741595143\\
0.834251300396417	0.856067153840346\\
0.834676871607829	0.856674632115157\\
0.835182553459423	0.857336632350418\\
0.835767852019691	0.858022008997784\\
0.836432195478682	0.858695246877917\\
0.837174934756209	0.859316725314815\\
0.837995344155312	0.859843012701742\\
0.838892622079743	0.860227189334474\\
0.839865891821222	0.860419196118435\\
0.840914202418122	0.860366206561811\\
0.842036529585773	0.860013019297358\\
0.843231776717915	0.859302468229777\\
0.84449877595857	0.858175847283348\\
0.845836289343367	0.856573346626615\\
0.8472430100093	0.854434497177868\\
0.848717563471735	0.851698620147454\\
0.850258508967474	0.848305278350843\\
0.851864340862542	0.844194726029944\\
0.853533490123358	0.839308353949288\\
0.855264325849832	0.833589126588041\\
0.857055156868912	0.826982008327821\\
0.858904233387016	0.819434375639189\\
0.860809748699738	0.810896412395621\\
0.862769840957156	0.801321485591455\\
0.864782594983024	0.790666498908608\\
0.866846044146068	0.778892221764101\\
0.868958172281552	0.765963591675222\\
0.871116915661242	0.751849987999443\\
0.873320165009853	0.736525475340342\\
0.875565767565984	0.71996901515665\\
0.877851529185554	0.702164644366991\\
0.880175216485664	0.683101620005915\\
0.882534559026808	0.662774529255065\\
0.884927251531281	0.641183364444581\\
0.887350956135632	0.618333562891892\\
0.889803304674956	0.59423601171557\\
0.892281900996794	0.568907018028661\\
0.894784323302375	0.5423682451768\\
0.897308126512919	0.514646615939144\\
0.899850844658689	0.485774183852833\\
0.90240999328845	0.455787974052274\\
0.90498307189699	0.424729795231171\\
0.907567566368328	0.392646024536345\\
0.910160951432214	0.359587367386189\\
0.912760693131534	0.325608594371877\\
0.915364251298205	0.290768257544917\\
0.917969082035129	0.25512838851914\\
0.920572640201799	0.218754180917962\\
0.92317238190112	0.181713659778072\\
0.925765766965005	0.144077340578106\\
0.928350261436343	0.105917880594903\\
0.930923340044884	0.0673097253009081\\
0.933482488674645	0.0283287525038681\\
0.936025206820414	-0.010948083105152\\
0.938549010030959	-0.0504431023868792\\
0.941051432336539	-0.0900782486426207\\
0.943530028658377	-0.129775426527034\\
0.945982377197702	-0.16945683067456\\
0.948406081802053	-0.209045261866954\\
0.950798774306525	-0.248464428724046\\
0.953158116847669	-0.287639233070013\\
0.95548180414778	-0.326496037311298\\
0.957767565767349	-0.364962912358185\\
0.96001316832348	-0.402969864827986\\
0.962216417672091	-0.440449042481842\\
0.964375161051782	-0.477334917067408\\
0.966487289187265	-0.513564443963858\\
0.968550738350309	-0.549077198252046\\
0.970563492376177	-0.583815487058613\\
0.972523584633595	-0.61772443824697\\
0.974429099946317	-0.650752065747724\\
0.976278176464421	-0.682849312034647\\
0.978069007483502	-0.713970068457797\\
0.979799843209976	-0.744071174340686\\
0.981468992470791	-0.773112395932205\\
0.98307482436586	-0.801056386474442\\
0.984615769861598	-0.827868628803049\\
0.986090323324033	-0.853517362036347\\
0.987497043989966	-0.877973494031379\\
0.988834557374764	-0.901210501389032\\
0.990101556615418	-0.923204318874759\\
0.991296803747561	-0.943933220186281\\
0.992419130915211	-0.963377692044095\\
0.993467441512111	-0.981520303604493\\
0.99444071125359	-0.998345573198275\\
0.995337989178021	-1.01383983438156\\
0.996158398577124	-1.02799110324905\\
0.996901137854651	-1.04078894890625\\
0.997565481313642	-1.05222436892982\\
0.99815077987391	-1.06228967157418\\
0.998656461725505	-1.07097836643872\\
0.999082032936916	-1.07828506540285\\
0.999427078086454	-1.08420539634284\\
0.99969126122776	-1.08873593614195\\
0.999874329219966	-1.0918741988017\\
0.999976143897787	-1.09361913316583\\
};
\end{axis}

\begin{axis}[%
width=20in,
height=10.031in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
